Multi-Stream Temporal Fusion for Financial Fraud Detection

Financial fraud detection in digital banking requires reasoning over multiple heterogeneous event streams -- transactions, login sessions, risk signals -- that individually appear benign but collectively reveal fraudulent patterns. We propose the Multi-Stream Fraud Transformer (MSFT), a unified architecture that encodes each event stream with independent Transformer encoders and fuses their representations through configurable mechanisms. We conduct a systematic ablation study comparing five fusion strategies: concatenation, gated fusion, time-aware positional encoding, cross-stream attention, and a full combination. On a large-scale dataset (10M users, 1.5% fraud rate) with 85M parameter models, we demonstrate that (1) sequence models significantly outperform gradient-boosted trees operating on aggregated features (0.74 vs. 0.99 AUROC), (2) per-stream encoding is essential -- a single-stream Transformer baseline with matched parameter budget reaches only 0.82 AUROC, an 18-point gap that confirms the multi-stream inductive bias is necessary, (3) time-aware positional encoding achieves the highest discrimination (0.9961 AUROC), (4) gated fusion yields the best precision (0.989) suitable for production deployment, and (5) the risk event stream provides the strongest individual signal contribution. We further validate on proprietary production data from a digital banking platform, showing over 22% relative AUROC improvement over the XGBoost baseline.

==> figures/architecture.tex <==
% Main MSFT architecture diagram
\begin{tikzpicture}[
    every node/.style={font=\small},
    stream/.style={
        rectangle, rounded corners=2pt, draw=blue!60!black, fill=blue!8,
        minimum width=2.4cm, minimum height=0.7cm, align=center, thick,
    },
    block/.style={
        rectangle, rounded corners=2pt, draw=gray!70, fill=gray!10,
        minimum width=2.4cm, minimum height=0.6cm, align=center, thick,
    },
    encoder/.style={
        rectangle, rounded corners=2pt, draw=orange!70!black, fill=orange!12,
        minimum width=2.4cm, minimum height=0.7cm, align=center, thick,
    },
    fusion/.style={
        rectangle, rounded corners=2pt, draw=green!50!black, fill=green!12,
        minimum height=0.7cm, align=center, thick,
    },
    head/.style={
        rectangle, rounded corners=2pt, draw=red!60!black, fill=red!10,
        minimum width=4.0cm, minimum height=0.7cm, align=center, thick,
    },
    static/.style={
        rectangle, rounded corners=2pt, draw=purple!60!black, fill=purple!10,
        minimum width=2.4cm, minimum height=0.7cm, align=center, thick,
    },
    arrow/.style={->, thick, gray!60!black},
]

    % --- Layout: 4 columns at fixed x positions ---
    % column centers: 0, 3, 6, 9 (cm apart by 3cm)
    % rows by y: input (0), embed (-1.2), pe (-2.4), encoder (-3.6), cls (-4.8),
    %            fusion (-6.0), classifier (-7.2)

    % Input streams
    \node[stream] (txn)    at (0,0) {Transactions\\\scriptsize{50--120 events}};
    \node[stream] (login)  at (3,0) {Logins\\\scriptsize{12--40 events}};
    \node[stream] (risk)   at (6,0) {Risk Events\\\scriptsize{4--15 events}};
    \node[static] (static) at (9,0) {Static\\\scriptsize{64 features}};

    % Token embedding
    \node[block] (te1)  at (0,-1.2) {Token Embed};
    \node[block] (te2)  at (3,-1.2) {Token Embed};
    \node[block] (te3)  at (6,-1.2) {Token Embed};
    \node[block] (smlp) at (9,-1.2) {Static MLP};

    % Positional encoding
    \node[block] (pe1) at (0,-2.4) {Positional PE};
    \node[block] (pe2) at (3,-2.4) {Positional PE};
    \node[block] (pe3) at (6,-2.4) {Positional PE};

    % Per-stream encoder
    \node[encoder] (enc1) at (0,-3.7) {Transformer\\Encoder};
    \node[encoder] (enc2) at (3,-3.7) {Transformer\\Encoder};
    \node[encoder] (enc3) at (6,-3.7) {Transformer\\Encoder};

    % CLS outputs
    \node[block] (cls1) at (0,-5.0) {[CLS]\textsubscript{txn}};
    \node[block] (cls2) at (3,-5.0) {[CLS]\textsubscript{login}};
    \node[block] (cls3) at (6,-5.0) {[CLS]\textsubscript{risk}};

    % Fusion layer (spans all four columns x=0..9)
    \node[fusion, minimum width=11.5cm] (fus) at (4.5,-6.0) {Fusion (concat / gated / cross / temporal / full)};

    % Classification head, centered under fusion
    \node[head] (clf) at (4.5,-7.2) {MLP $\rightarrow$ $\sigma$ $\rightarrow$ P(fraud)};

    % Connections (input to embed)
    \draw[arrow] (txn)    -- (te1);
    \draw[arrow] (login)  -- (te2);
    \draw[arrow] (risk)   -- (te3);
    \draw[arrow] (static) -- (smlp);

    % Embed to PE (and Static MLP straight to fusion)
    \draw[arrow] (te1) -- (pe1);
    \draw[arrow] (te2) -- (pe2);
    \draw[arrow] (te3) -- (pe3);

    % PE to encoder
    \draw[arrow] (pe1) -- (enc1);
    \draw[arrow] (pe2) -- (enc2);
    \draw[arrow] (pe3) -- (enc3);

    % Encoder to CLS
    \draw[arrow] (enc1) -- (cls1);
    \draw[arrow] (enc2) -- (cls2);
    \draw[arrow] (enc3) -- (cls3);

    % CLS + Static to fusion (straight down)
    \draw[arrow] (cls1)  -- (cls1  |- fus.north);
    \draw[arrow] (cls2)  -- (cls2  |- fus.north);
    \draw[arrow] (cls3)  -- (cls3  |- fus.north);
    \draw[arrow] (smlp)  -- (smlp  |- fus.north);

    % Fusion to classifier
    \draw[arrow] (fus) -- (clf);

\end{tikzpicture}


==> figures/fusion_modes.tex <==
% Comparison of 5 fusion modes
\begin{tikzpicture}[
    node distance=0.3cm and 0.4cm,
    every node/.style={font=\scriptsize},
    cls/.style={
        rectangle, rounded corners=1pt, draw=blue!60!black, fill=blue!8,
        minimum width=0.9cm, minimum height=0.45cm, align=center, thick,
    },
    op/.style={
        rectangle, rounded corners=1pt, draw=green!50!black, fill=green!10,
        minimum width=2.6cm, minimum height=0.5cm, align=center, thick,
    },
    outbox/.style={
        rectangle, rounded corners=1pt, draw=red!60!black, fill=red!10,
        minimum width=2.0cm, minimum height=0.45cm, align=center, thick,
    },
    myarrow/.style={->, thick, gray!60!black},
    mylabel/.style={font=\bfseries\small, anchor=north},
]

% (a) CONCAT
\begin{scope}[xshift=0cm, yshift=0cm]
    \node[mylabel] at (1.3, 0.6) {(a) Concat};
    \node[cls] (c1) at (0,0) {z\textsubscript{txn}};
    \node[cls] (c2) at (1.0,0) {z\textsubscript{login}};
    \node[cls] (c3) at (2.0,0) {z\textsubscript{risk}};
    \node[op] (concat) at (1.0, -0.9) {Concatenate};
    \node[outbox] (o1) at (1.0, -1.7) {Classifier};
    \draw[myarrow] (c1) -- (concat);
    \draw[myarrow] (c2) -- (concat);
    \draw[myarrow] (c3) -- (concat);
    \draw[myarrow] (concat) -- (o1);
\end{scope}

% (b) GATED
\begin{scope}[xshift=4.5cm, yshift=0cm]
    \node[mylabel] at (1.3, 0.6) {(b) Gated};
    \node[cls] (g1) at (0,0) {z\textsubscript{txn}};
    \node[cls] (g2) at (1.0,0) {z\textsubscript{login}};
    \node[cls] (g3) at (2.0,0) {z\textsubscript{risk}};
    \node[op, fill=yellow!20, draw=orange!60!black] (gate) at (1.0, -0.9) {Gate Net $\rightarrow$ $g_k$};
    \node[op] (sum) at (1.0, -1.7) {$\sum g_k z_k$};
    \node[outbox] (gout) at (1.0, -2.5) {Classifier};
    \draw[myarrow] (g1) -- (gate);
    \draw[myarrow] (g2) -- (gate);
    \draw[myarrow] (g3) -- (gate);
    \draw[myarrow] (gate) -- (sum);
    \draw[myarrow] (sum) -- (gout);
\end{scope}

% (c) TEMPORAL
\begin{scope}[xshift=9.0cm, yshift=0cm]
    \node[mylabel] at (1.3, 0.6) {(c) Temporal};
    % Time-aware PE banner at top (replaces sinusoidal PE in encoder)
    \node[op, fill=cyan!10, draw=cyan!50!black, minimum width=2.6cm] (tpe) at (1.0, 0) {Time-aware PE: $\sin(\omega_f t \!+\! \phi_f)$};
    \node[cls] (t1) at (0,-0.9) {z\textsubscript{txn}};
    \node[cls] (t2) at (1.0,-0.9) {z\textsubscript{login}};
    \node[cls] (t3) at (2.0,-0.9) {z\textsubscript{risk}};
    \node[op] (tcat) at (1.0, -1.7) {Concatenate};
    \node[outbox] (tout) at (1.0, -2.5) {Classifier};
    % Single arrow from PE banner down (it applies to all three streams)
    \draw[myarrow] (tpe.south) -- ++(0,-0.15);
    \draw[myarrow] (t1) -- (tcat);
    \draw[myarrow] (t2) -- (tcat);
    \draw[myarrow] (t3) -- (tcat);
    \draw[myarrow] (tcat) -- (tout);
\end{scope}

% (d) CROSS  (second row)
\begin{scope}[xshift=0cm, yshift=-3.5cm]
    \node[mylabel] at (1.3, 0.6) {(d) Cross-Stream};
    \node[cls] (x1) at (0,0) {z\textsubscript{txn}};
    \node[cls] (x2) at (1.0,0) {z\textsubscript{login}};
    \node[cls] (x3) at (2.0,0) {z\textsubscript{risk}};
    \node[op, fill=violet!10, draw=violet!50!black] (cross) at (1.0, -0.9) {Cross-Attn (txn$\leftrightarrow$login$\leftrightarrow$risk)};
    \node[op] (xcat) at (1.0, -1.7) {Concatenate};
    \node[outbox] (xout) at (1.0, -2.5) {Classifier};
    \draw[myarrow] (x1) -- (cross);
    \draw[myarrow] (x2) -- (cross);
    \draw[myarrow] (x3) -- (cross);
    \draw[myarrow] (cross) -- (xcat);
    \draw[myarrow] (xcat) -- (xout);
\end{scope}

% (e) FULL
\begin{scope}[xshift=4.5cm, yshift=-3.5cm]
    \node[mylabel] at (1.7, 0.6) {(e) Full = Temporal + Cross + Gated};
    \node[cls, fill=cyan!10, draw=cyan!50!black] (f1) at (0,0) {z\textsubscript{txn}\textsuperscript{*}};
    \node[cls, fill=cyan!10, draw=cyan!50!black] (f2) at (1.4,0) {z\textsubscript{login}\textsuperscript{*}};
    \node[cls, fill=cyan!10, draw=cyan!50!black] (f3) at (2.8,0) {z\textsubscript{risk}\textsuperscript{*}};
    \node[op, fill=violet!10, draw=violet!50!black] (fcross) at (1.4, -0.9) {Cross-Attn};
    \node[op, fill=yellow!20, draw=orange!60!black] (fgate) at (1.4, -1.7) {Gated Fusion};
    \node[outbox] (fout) at (1.4, -2.5) {Classifier};
    \draw[myarrow] (f1) -- (fcross);
    \draw[myarrow] (f2) -- (fcross);
    \draw[myarrow] (f3) -- (fcross);
    \draw[myarrow] (fcross) -- (fgate);
    \draw[myarrow] (fgate) -- (fout);
\end{scope}

\end{tikzpicture}


==> figures/main_results_chart.tex <==
% Main results: AUROC + AUPRC + F1 + Precision across models
\begin{tikzpicture}
    \begin{axis}[
        width=0.95\columnwidth,
        height=5.0cm,
        ybar=1pt,
        bar width=4.5pt,
        ymin=0, ymax=1.05,
        ylabel={Score},
        symbolic x coords={XGBoost, Flat, LSTM, Concat, Gated, Temporal, Cross, Full},
        xtick=data,
        x tick label style={rotate=30, anchor=north east, font=\scriptsize},
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        legend style={
            at={(0.5, 1.18)}, anchor=north,
            legend columns=4, font=\scriptsize, draw=none,
        },
        enlarge x limits=0.07,
        ymajorgrids=true,
        grid style={dashed, gray!30},
    ]
        \addplot[fill=blue!50, draw=blue!70!black] coordinates {
            (XGBoost, 0.7405) (Flat, 0.8174) (LSTM, 0.9979) (Concat, 0.9954)
            (Gated, 0.9948) (Temporal, 0.9961) (Cross, 0.9884) (Full, 0.9950)
        };
        \addplot[fill=orange!50, draw=orange!70!black] coordinates {
            (XGBoost, 0.2468) (Flat, 0.4253) (LSTM, 0.9783) (Concat, 0.9672)
            (Gated, 0.9618) (Temporal, 0.9692) (Cross, 0.9258) (Full, 0.9611)
        };
        \addplot[fill=green!50, draw=green!50!black] coordinates {
            (XGBoost, 0.0750) (Flat, 0.1914) (LSTM, 0.9775) (Concat, 0.9227)
            (Gated, 0.9639) (Temporal, 0.9626) (Cross, 0.7321) (Full, 0.9536)
        };
        \addplot[fill=red!40, draw=red!60!black] coordinates {
            (XGBoost, 0.0402) (Flat, 0.1164) (LSTM, 0.9982) (Concat, 0.8980)
            (Gated, 0.9887) (Temporal, 0.9777) (Cross, 0.6104) (Full, 0.9763)
        };
        \legend{AUROC, AUPRC, F1, Precision}
    \end{axis}
\end{tikzpicture}


==> figures/real_world_chart.tex <==
% Relative improvement on real vs synthetic data
\begin{tikzpicture}
    \begin{axis}[
        width=0.85\columnwidth,
        height=4.5cm,
        ybar=2pt,
        bar width=18pt,
        ymin=0, ymax=50,
        ylabel={Relative AUROC Improvement (\%)},
        symbolic x coords={Synthetic, Production},
        xtick=data,
        x tick label style={font=\small},
        ytick={0, 10, 20, 30, 40, 50},
        legend style={
            at={(0.5, 1.15)}, anchor=north,
            legend columns=1, font=\small, draw=none,
        },
        enlarge x limits=0.5,
        ymajorgrids=true,
        grid style={dashed, gray!30},
        nodes near coords,
        nodes near coords style={font=\small},
        every node near coord/.append style={anchor=south},
    ]
        \addplot[fill=blue!50, draw=blue!70!black] coordinates {
            (Synthetic, 34.4) (Production, 22.4)
        };
        \legend{MSFT vs.\ XGBoost}
    \end{axis}
\end{tikzpicture}


==> figures/stream_ablation_chart.tex <==
% Stream ablation: contribution of each stream
\begin{tikzpicture}
    \begin{axis}[
        width=0.95\columnwidth,
        height=4.5cm,
        ybar=1pt,
        bar width=10pt,
        ymin=0, ymax=1.1,
        ylabel={Score},
        symbolic x coords={{txn+login}, {txn+risk}, {txn+login+risk}},
        xtick=data,
        x tick label style={font=\scriptsize},
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        legend style={
            at={(0.5, 1.20)}, anchor=north,
            legend columns=4, font=\scriptsize, draw=none,
        },
        enlarge x limits=0.25,
        ymajorgrids=true,
        grid style={dashed, gray!30},
    ]
        \addplot[fill=blue!50, draw=blue!70!black] coordinates {
            ({txn+login}, 0.8572) ({txn+risk}, 0.9977) ({txn+login+risk}, 0.9953)
        };
        \addplot[fill=orange!50, draw=orange!70!black] coordinates {
            ({txn+login}, 0.7140) ({txn+risk}, 0.9800) ({txn+login+risk}, 0.9635)
        };
        \addplot[fill=green!50, draw=green!50!black] coordinates {
            ({txn+login}, 0.7825) ({txn+risk}, 0.9755) ({txn+login+risk}, 0.9571)
        };
        \addplot[fill=red!40, draw=red!60!black] coordinates {
            ({txn+login}, 0.8951) ({txn+risk}, 0.9966) ({txn+login+risk}, 0.9991)
        };
        \legend{AUROC, AUPRC, F1, Precision}
    \end{axis}
\end{tikzpicture}

